SoK: Splitting the Trigger or Adding Attackers? Disentangling Distributed Backdoor Attacks in Federated Learning

Distributed backdoor attacks split a trigger among several federated learning clients, so that the backdoor appears only in the aggregated model. Since DBA, a line of work has reported that such attacks are stronger, more persistent, and stealthier than a single attacker with the full trigger. We systematize this literature and test this belief. We code nineteen primary studies and fifteen papers that evaluate against DBA. The reported advantage is rarely measured against a complete trigger delivered by the same attackers, and none of the fifteen evaluations tests whether individual pieces remain effective. We then run 875 paired federated runs that separate adding attackers from splitting the trigger. In our image experiments, adding attackers raised attack success in every seed of all 30 cells where we measured it, by 7.5 to 83.4 percentage points on average. Splitting the trigger among the same attackers had a smaller effect, and its sign depended on the piece layout, the allocation, and the attackers' local training. With DBA's compact layout, splitting lowered attack success on CIFAR-10. A larger penalty on small CNNs vanished once the attackers trained longer, and an FCBA-style allocation gained a few points. Widely separated pieces helped on CIFAR-10, its grayscale version, and GTSRB. No model required all pieces. Neural Cleanse suppressed single pieces together with the full trigger, but split backdoors with separated pieces survived it better than complete ones. We derive reporting requirements for attack and defense evaluations.

==> sections/search-flow.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[box/.style={draw,rounded corners,align=center,font=\scriptsize,text width=3.8cm,minimum height=1cm,inner sep=5pt},arr/.style={-{Latex},thick}]
\node[box,fill=blue!6] (raw) at (0,0) {Database records: 86\\(Xplore 23, Scopus 48, WoS 15)};
\node[box] (unique) at (0,-1.6) {Unique records: 49\\(duplicates removed: 37)};
\node[box] (context) at (5.1,-1.6) {Contextual records: 22\\Proceedings-volume exclusion: 1};
\node[box] (sought) at (0,-3.2) {Attack-relevant reports\\sought for assessment: 26};
\node[box,fill=green!7] (read) at (-5.1,-4.9) {Reports with complete\\full texts: 18};
\node[box,fill=orange!8] (await) at (5.1,-4.9) {Without complete full texts: 8\\(unresolved cutoff: 1)};
\node[box,fill=green!7] (eligible) at (-5.1,-6.7) {Eligible study\\representatives: 15};
\node[box] (linked) at (0,-6.7) {Linked conference versions: 2\\Inference-time boundary case: 1};
\node[box] (supp) at (5.1,-6.7) {Further eligible studies from\\supplementary retrieval: 4};
\node[box,fill=green!7] (final) at (0,-8.5) {Studies in the\\condition comparison: 19};
\draw[arr] (raw)--(unique);\draw[arr] (unique)--(context);\draw[arr] (unique)--(sought);\draw[arr] (sought)--(read);\draw[arr] (sought)--(await);\draw[arr] (read)--(eligible);\draw[arr] (read)--(linked);\draw[arr] (eligible)--(final);\draw[arr] (supp)--(final);
\end{tikzpicture}%
}
\caption{PRISMA-style record flow. Duplicate removal, version linkage, threat-boundary decisions, and unavailable full texts are separate operations. The four studies from supplementary retrieval are FCBA, FTDBA, FDBA, and TFI.}\label{fig:search-flow}
\end{figure*}

